Modeling of Isotropic Backward-Wave Materials Composed of Resonant Spheres

A possibility to realize isotropic artificial backward-wave materials is theoretically analyzed. An improved mixing rule for the effective permittivity of a composite material consisting of two sets of resonant dielectric spheres in a homogeneous background is presented. The equations are validated using the Mie theory and numerical simulations. The effect of a statistical distribution of sphere sizes on the increasing of losses in the operating frequency band is discussed and some examples are shown.

==> fig1.tex <==
\begin{pspicture}(0,0)(10,4)
\newcommand{\alue}[1]{
{\psset{unit=#1}
\pspolygon[linecolor=black,linewidth=0.5mm](0,0)(5,0)(5,5)(0,5)(0,0)
\pspolygon[linecolor=black,linewidth=0.5mm](5.05,0.05)(7.5,2.5)(7.5,7.5)(5,5)(5,0)
\pspolygon[linecolor=black,linewidth=0.5mm](0,5)(2.5,7.5)(7.5,7.5)(5,5)(0,5)
%\psline[linecolor=black,linewidth=0.5mm](0,5)(2.5,7.5)
%\psline[linecolor=black,linewidth=0.5mm](2.5,7.5)(7.5,7.5)
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](0.5,0.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](1.5,0.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](2.5,0.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](3.5,0.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](4.5,0.5){0.3}
%
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](0.5,1.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](1.5,1.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](2.5,1.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](3.5,1.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](4.5,1.5){0.2}
%
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](0.5,2.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](1.5,2.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](2.5,2.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](3.5,2.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](4.5,2.5){0.3}
%
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](0.5,3.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](1.5,3.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](2.5,3.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](3.5,3.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](4.5,3.5){0.2}
%
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](0.5,4.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](1.5,4.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](2.5,4.5){0.3}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](3.5,4.5){0.2}
\pscircle[fillstyle=solid,linecolor=black,fillcolor=black](4.5,4.5){0.3}
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,0.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,1.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,1.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,2.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](7.25,2.75)(0.1,0.3)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,1.75)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,2.25)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,2.75)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,3.25)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](7.25,3.75)(0.07,0.2)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,2.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,3.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,3.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,4.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](7.25,4.75)(0.1,0.3)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,3.75)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,4.25)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,4.75)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,5.25)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](7.25,5.75)(0.07,0.2)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,4.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,5.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,5.75)(0.1,0.3)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,6.25)(0.07,0.2)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](7.25,6.75)(0.1,0.3)
%
% katon ellipsit:
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](0.75,5.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](1.25,5.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](1.75,6.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](2.25,6.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](2.75,7.25)(0.3,0.1)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](1.75,5.25)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](2.25,5.75)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](2.75,6.25)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](3.25,6.75)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](3.75,7.25)(0.2,0.07)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](2.75,5.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](3.25,5.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](3.75,6.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](4.25,6.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](4.75,7.25)(0.3,0.1)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](3.75,5.25)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](4.25,5.75)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](4.75,6.25)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,6.75)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,7.25)(0.2,0.07)
%
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](4.75,5.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.25,5.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](5.75,6.25)(0.3,0.1)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.25,6.75)(0.2,0.07)
\psellipse[fillstyle=solid,linecolor=black,fillcolor=black](6.75,7.25)(0.3,0.1)
%
}}
%
\newcommand{\ave}[1]{
{\psset{unit=#1}
\pspolygon[linecolor=black,linewidth=0.5mm,fillstyle=solid, fillcolor=lightgray](0,0)(5,0)(5,5)(0,5)(0,0)
\pspolygon[linecolor=black,linewidth=0.5mm,fillstyle=solid, fillcolor=lightgray](5.05,0.05)(7.5,2.5)(7.5,7.5)(5,5)(5,0)
\pspolygon[linecolor=black,linewidth=0.5mm,fillstyle=solid, fillcolor=lightgray](0,5)(2.5,7.5)(7.5,7.5)(5,5)(0,5)
\rput(2.5,3.0){{\Large $\varepsilon_{\rm eff}$}}
\rput(2.5,2.0){{\Large $\mu_{\rm eff}$}}
}}
\newcommand{\kokokuva}[1]{
{\psset{unit=#1}
\rput(0,0){\alue{1}}
\psline[linewidth=1mm]{->}(8,2.5)(11,2.5)
\rput(12,0){\ave{1}}
}}
\rput(0,0){\kokokuva{0.5}}
\end{pspicture}


==> fig7.tex <==
\begin{pspicture}(0,0)(10,7)
\newcommand{\xy}[1]{
{\psset{unit=#1}
% spheres, they are paritially hided so that 1/4 are visible
\pscircle(0,0){0.228}
\pscircle(1,1){0.228}
\pscircle(0,1){0.318}
\pscircle(1,0){0.318}
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](-0.4,0)(-0.4,-0.4)(1.4,-0.4)(1.4,0)(-0.4,0)
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](-0.4,1)(-0.4,1.4)(1.4,1.4)(1.4,1)(-0.4,1)
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](1,-0.4)(1.4,-0.4)(1.4,1.4)(1,1.4)(1,-0.4)
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](-0.4,-0.4)(0,-0.4)(0,1.4)(-0.4,1.4)(-0.4,-0.4)
\psline(1,0)(1,1)
\psline(0,1)(1,1)
\psline{->}(0,0)(1.2,0)
\psline{->}(0,0)(0,1.2)
\uput[l](0,1.2){$y$}
\uput[l](0,0.9){\small 10 mm}
\uput[d](1.2,0){$x$}
\uput[r](1,0.2){\small 10 mm}
%\uput[d](0.9,-0.2){\small 10 mm}
\uput[u](0.5,1){\small  PEC}
\uput[d](0.5,0){\small  PEC}
\uput[l](0,0.5){\small  PMC}
\uput[r](1,0.5){\small  PMC}
}}
\newcommand{\yzpieni}[1]{
{\psset{unit=#1}
% spheres, they are paritially hided so that 1/4 are visible
\pscircle(1,0){0.228}
\pscircle(2,1){0.228}
\pscircle(1,1){0.318}
\pscircle(2,0){0.318}
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](0.6,0)(0.6,-0.4)(2.4,-0.4)(2.4,0)(0.6,0)
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](0.6,1)(0.6,1.4)(2.4,1.4)(2.4,1)(0.6,1)
\psline{->}(0,0)(3.2,0)
\psline{->}(0,0)(0,1.2)
\psline(3,0)(3,1)
\psline(0,1)(3,1)
\uput[l](0,1.2){$y$}
%\uput[l](0,0.9){\small 10 mm}
\uput[d](3.2,0){$z$}
\uput[d](2.5,0){\small 30 mm}
\uput[u](1.5,1){\small  PEC}
\uput[d](1.5,0){\small  PEC}
%\uput[l](0,0.5){\tiny  PMC}
%\uput[r](3,0.5){\tiny  PMC}
}}
\newcommand{\yziso}[1]{
{\psset{unit=#1}
% spheres, they are paritially hided so that 1/4 are visible
\pscircle(1,0){0.228}
\pscircle(2,1){0.228}
\pscircle(1,1){0.318}
\pscircle(2,0){0.318}
\pscircle(3,0){0.228}
\pscircle(4,1){0.228}
\pscircle(3,1){0.318}
\pscircle(4,0){0.318}
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](0.6,0)(0.6,-0.4)(4.4,-0.4)(4.4,0)(0.6,0)
\pspolygon[fillstyle=solid, fillcolor=white, linecolor=white](0.6,1)(0.6,1.4)(4.4,1.4)(4.4,1)(0.6,1)
\psline(5,0)(5,1)
\psline(0,1)(5,1)
\psline{->}(0,0)(5.2,0)
\psline{->}(0,0)(0,1.2)
\uput[l](0,1.2){$y$}
%\uput[l](0,0.9){\small 10 mm}
\uput[d](5.2,0){$z$}
\uput[d](4.5,0){\small 50 mm}
\uput[u](2.5,1){\small PEC}
\uput[d](2.5,0){\small PEC}
%\uput[l](0,0.5){\tiny PMC}
%\uput[r](5,0.5){\tiny PMC}
}}
\newcommand{\kokokuva}[1]{
{\psset{unit=#1}
\rput(0,4){\xy{2}}
\rput(6,4){\yzpieni{2}}
\rput(0,0){\yziso{2}}
}}
\rput(0,0.5){\kokokuva{0.8}}
\end{pspicture}

